Enhancing Cost Efficiency in Active Learning with Candidate Set Query

This paper introduces a cost-efficient active learning (AL) framework for classification, featuring a novel query design called candidate set query. Unlike traditional AL queries requiring the oracle to examine all possible classes, our method narrows down the set of candidate classes likely to include the ground-truth class, significantly reducing the search space and labeling cost. Moreover, we leverage conformal prediction to dynamically generate small yet reliable candidate sets, adapting to model enhancement over successive AL rounds. To this end, we introduce an acquisition function designed to prioritize data points that offer high information gain at lower cost. Empirical evaluations on CIFAR-10, CIFAR-100, and ImageNet64x64 demonstrate the effectiveness and scalability of our framework. Notably, it reduces labeling cost by 48% on ImageNet64x64. The project page can be found at https://yehogwon.github.io/csq-al.

==> graph/alpha_ablation.tex <==
\begin{figure*}[t!]
    \captionsetup[subfigure]{font=small,labelfont=small,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.49\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/adaptive_alpha.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.81, 0.21)}, 
                    legend columns=1,
                    anchor=center,
                    legend cell align={left}
                },
                xlabel={Round},
                ylabel={Relative labeling cost (\%)},
                width=0.9\linewidth,
                height=0.7\linewidth,
                xtick={5, 6, 7, 8, 9},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                xmin=4.5,
                xmax=9.2,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
            ]            

            \addplot [
                name path={0.05-COST-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.05-COST}+\thisrow{0.05-COST-STD}
            ] {\datatable};

            \addplot [
                name path={0.05-COST-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.05-COST}-\thisrow{0.05-COST-STD}
            ] {\datatable};

            \addplot[cRedalpha1, draw=none, forget plot, fill opacity=0.3] fill between[of={0.05-COST-U} and {0.05-COST-L}];

            \addplot[
                cRedalpha1,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRedalpha1}, 
                error mark=none, 
            ] table [
                x={round},
                y={0.05-COST}, 
                y error={0.05-COST-STD}
            ] {\datatable};
            \addlegendentry{$\alpha=0.05$}

            \addplot [
                name path={0.1-COST-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.1-COST}+\thisrow{0.1-COST-STD}
            ] {\datatable};

            \addplot [
                name path={0.1-COST-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.1-COST}-\thisrow{0.1-COST-STD}
            ] {\datatable};

            \addplot[cRedalpha2, draw=none, forget plot, fill opacity=0.3] fill between[of={0.1-COST-U} and {0.1-COST-L}];

            \addplot[
                cRedalpha2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRedalpha2}, 
                error mark=none, 
            ] table [
                x={round},
                y={0.1-COST}, 
                y error={0.1-COST-STD}
            ] {\datatable};
            \addlegendentry{$\alpha=0.1$}





            \addplot [
                name path={0.2-COST-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.2-COST}+\thisrow{0.2-COST-STD}
            ] {\datatable};

            \addplot [
                name path={0.2-COST-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.2-COST}-\thisrow{0.2-COST-STD}
            ] {\datatable};

            \addplot[cRedalpha3, draw=none, forget plot, fill opacity=0.3] fill between[of={0.2-COST-U} and {0.2-COST-L}];

            \addplot[
                cRedalpha3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRedalpha3}, 
                error mark=none, 
            ] table [
                x={round},
                y={0.2-COST}, 
                y error={0.2-COST-STD}
            ] {\datatable};
            \addlegendentry{$\alpha=0.2$}





            \addplot [
                name path={0.3-COST-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.3-COST}+\thisrow{0.3-COST-STD}
            ] {\datatable};

            \addplot [
                name path={0.3-COST-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{0.3-COST}-\thisrow{0.3-COST-STD}
            ] {\datatable};

            \addplot[cRedalpha4, draw=none, forget plot, fill opacity=0.3] fill between[of={0.3-COST-U} and {0.3-COST-L}];

            \addplot[
                cRedalpha4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRedalpha4}, 
                error mark=none, 
            ] table [
                x={round},
                y={0.3-COST}, 
                y error={0.3-COST-STD}
            ] {\datatable};
            \addlegendentry{$\alpha=0.3$}

            \addplot [
                name path={adaptive-COST-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{adaptive-COST}+\thisrow{adaptive-COST-STD}
            ] {\datatable};

            \addplot [
                name path={adaptive-COST-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{adaptive-COST}-\thisrow{adaptive-COST-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={adaptive-COST-U} and {adaptive-COST-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={adaptive-COST}, 
                y error={adaptive-COST-STD}
            ] {\datatable};
            \addlegendentry{$\alpha=\alpha^*$}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Impact of cost-optimized error rate}
        \label{fig:optim_app-(a)}
    \end{subfigure}
    \begin{subfigure}{.49\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/alpha_optimization.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.78, 0.25)}, 
                    legend columns=1,
                    anchor=center,
                    legend cell align={left}
                },
                xlabel={$\alpha$},
                ylabel={Relative cost per round (\%)},
                width=0.9\linewidth,
                height=0.7\linewidth,
                ymin=22,
                ymax=105,
                xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
                ytick={40, 60, 80, 100},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.5cm},
                xmin=-0.05,
                xmax=1.05,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                tick label style={/pgf/number format/fixed},
                scaled x ticks = false
            ]


            \addplot[cRed2, thick, mark size=2pt, mark options={solid}, dashed] coordinates {(0,-1)};
            \draw [cRed2, thick, dashed] (axis cs:-2,100) -- (axis cs:30,100);
            \addlegendentry{Conventional}

            \addplot[cOrange, thick, mark=*, mark options={scale=0.15, solid}] table [x={alpha}, y={round3}] {\datatable};
            \addlegendentry{Round 3}

            \pgfmathsetmacro{\roundthreecma}{0.3}
            \pgfmathsetmacro{\roundthreecmac}{80.55201830140327}
            \pgfmathsetmacro{\roundthreeecma}{0.28}
            \pgfmathsetmacro{\roundthreeecmac}{83.53426840384395}

            \addplot[only marks, mark=square*, mark options={scale=1.5, draw=cyan, fill=cyan, fill opacity=0.3}, forget plot, forget plot] coordinates {(\roundthreecma, \roundthreecmac)};
            \addplot[only marks, mark=triangle*, mark options={scale=1.5, draw=magenta, fill=magenta, fill opacity=0.3}, forget plot] coordinates {(\roundthreeecma, \roundthreecmac)};

            \addplot[cGreen, thick, mark=*, mark options={scale=0.15, solid}] table [x={alpha}, y={round5}] {\datatable};
            \addlegendentry{Round 5}

            \pgfmathsetmacro{\roundfivecma}{0.2}
            \pgfmathsetmacro{\roundfivecmac}{55.74039994150325}
            \pgfmathsetmacro{\roundfiveecma}{0.2}
            \pgfmathsetmacro{\roundfiveecmac}{58.42627152828219}

            \addplot[only marks, mark=square*, mark options={scale=1.5, draw=cyan, fill=cyan, fill opacity=0.3}, forget plot] coordinates {(\roundfivecma, \roundfivecmac)};
            \addplot[only marks, mark=triangle*, mark options={scale=1.5, draw=magenta, fill=magenta, fill opacity=0.3}, forget plot] coordinates {(\roundfiveecma, \roundfivecmac)};

            \addplot[cBlueR3, thick, mark=*, mark options={scale=0.15, solid}] table [x={alpha}, y={round7}] {\datatable};
            \addlegendentry{Round 7}

            \pgfmathsetmacro{\roundsevencma}{0.08}
            \pgfmathsetmacro{\roundsevencmac}{29.68616746174541}
            \pgfmathsetmacro{\roundsevenecma}{0.1}
            \pgfmathsetmacro{\roundsevenecmac}{27.10108590349405}


            \addplot[
                only marks,
                mark=square*,
                mark options={scale=1.5, draw=cyan, fill=cyan, fill opacity=0.3}
            ] coordinates {(\roundsevencma, \roundsevencmac)};
            \addlegendentry{Selected $\alpha^{\ast}$}
            
            \addplot[
                only marks,
                mark=triangle*,
                mark options={scale=1.5, draw=magenta, fill=magenta, fill opacity=0.3}
            ] coordinates {(\roundsevenecma, \roundsevencmac)};
            \addlegendentry{True optimal $\alpha$}

            \end{axis}            
        \end{tikzpicture}
        \caption{Quality of selected error rate $\alpha^*$}
        \label{fig:optim_app-(b)}
    \end{subfigure}
    \caption{Impact of cost-optimized error rate selection as in~\Eq{optimize}, evaluated on CIFAR-100 with entropy sampling.
    (a) Relative labeling cost (\%) versus AL rounds with different error rate $\alpha$ compared with the $\alpha^*$ selected by the proposed method (\Eq{optimize}).
    This shows our method removes manual tuning by automatically choosing an adaptive error rate at each round.
    (b) Relative labeling cost per round (\%) versus $\alpha$ across various AL rounds.
    The cost curves reveal that selecting the right error rate greatly lowers labeling cost, with the benefit growing in later rounds.
    Pink triangles mark the true optimal $\alpha$, blue squares mark $ \alpha^*$ from our method.
    The selected $\alpha^*$ remains consistently close to the true optimum, enabling each round to sharply reduce labeling cost.}
    \vspace{-1.2em}
    \label{fig:optim_app}
\end{figure*}


==> graph/appendix/class_imbalances.tex <==
\begin{figure}[t]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/cifar100lt.csv}{\datatable}
            \begin{axis}[
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=18,
                xmax=62,
                xtick={20, 30, 40, 50, 60},
                ymin=48,
                ymax=66,
                ytick={50, 55, 60, 65},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT3-COST},
                y expr=\thisrow{ENT3-ACC}+\thisrow{ENT3-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT3-COST},
                y expr=\thisrow{ENT3-ACC}-\thisrow{ENT3-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2},
                error mark=none,
            ] table [
                x={ENT3-COST},
                y={ENT3-ACC},
                y error={ENT3-ACC-STD},
                x error={ENT3-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT3-COST},
                y expr=\thisrow{CCENT3-ACC}+\thisrow{CCENT3-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT3-COST},
                y expr=\thisrow{CCENT3-ACC}-\thisrow{CCENT3-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none,
            ] table [
                x={CCENT3-COST},
                y={CCENT3-ACC},
                y error={CCENT3-ACC-STD},
                x error={CCENT3-COST-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{$\rho=3$}
    \end{subfigure}
    \hspace{1mm}
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/cifar100lt.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.5, 1.04)}, 
                    legend columns=-1,
                    anchor=south,
                    legend cell align={center},
                    column sep=1mm
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=18,
                xmax=48,
                xtick={20, 25, 30, 35, 40, 45},
                ymin=42,
                ymax=59,
                ytick={45, 50, 55},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]
            
            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT6-COST},
                y expr=\thisrow{ENT6-ACC}+\thisrow{ENT6-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT6-COST},
                y expr=\thisrow{ENT6-ACC}-\thisrow{ENT6-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2},
                error mark=none,
            ] table [
                x={ENT6-COST},
                y={ENT6-ACC},
                y error={ENT6-ACC-STD},
                x error={ENT6-COST-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT6-COST},
                y expr=\thisrow{CCENT6-ACC}+\thisrow{CCENT6-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT6-COST},
                y expr=\thisrow{CCENT6-ACC}-\thisrow{CCENT6-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none,
            ] table [
                x={CCENT6-COST},
                y={CCENT6-ACC},
                y error={CCENT6-ACC-STD},
                x error={CCENT6-COST-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{$\rho=6$}
    \end{subfigure}
    \hspace{1mm}
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/cifar100lt.csv}{\datatable}
            \begin{axis}[
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=14.5,
                xmax=40.5,
                xtick={15, 20, 25, 30, 35, 40},
                ymin=38,
                ymax=55,
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]
            
            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT10-COST},
                y expr=\thisrow{ENT10-ACC}+\thisrow{ENT10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT10-COST},
                y expr=\thisrow{ENT10-ACC}-\thisrow{ENT10-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2},
                error mark=none,
            ] table [
                x={ENT10-COST},
                y={ENT10-ACC},
                y error={ENT10-ACC-STD},
                x error={ENT10-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT10-COST},
                y expr=\thisrow{CCENT10-ACC}+\thisrow{CCENT10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT10-COST},
                y expr=\thisrow{CCENT10-ACC}-\thisrow{CCENT10-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none,
            ] table [
                x={CCENT10-COST},
                y={CCENT10-ACC},
                y error={CCENT10-ACC-STD},
                x error={CCENT10-COST-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{$\rho=10$}
    \end{subfigure}
    \caption{Comparison between conventional query (\sftype{CQ}) and candidate set query (\sftype{CSQ}) with entropy sampling (\sftype{Ent}) and the proposed acquisition function with entropy measure (\sftype{Cost(Ent}) on CIFAR-100-LT, a variant of CIFAR-100 with class imbalance, across AL rounds with varying imbalance level: (a) Imbalance ratio of 3. (b) Imbalance ratio of 6. (c) Imbalance ratio of 10. The proposed approach (\sftype{CSQ+Cost(Ent)}) consistently outperforms the baseline (\sftype{CSQ+Ent}) across various AL rounds and noise rates. Note that the maximum AL rounds vary with the imbalance ratio due to dataset size, with a maximum of 4 rounds for ratios of 3 and 6, and 6 rounds for a ratio of 10.}
    \label{fig:imbalance}
\end{figure}


==> graph/appendix/d_tuning.tex <==
\begin{figure}[t!]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/d_cifar10.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.77, 1.14)}, 
                    legend columns=-1,
                    anchor=north,
                    legend cell align={center},
                    column sep=1mm
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=11,
                xmax=49,
                xtick={15, 20, 25, 30, 35, 40, 45},
                ymin=84,
                ymax=95,
                ytick={85, 87, 89, 91, 93},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                every axis plot/.append style={solid},
                error bars/y explicit, error bars/x explicit
            ]
    
            \addplot [
                name path={0.3-L}, draw=none, forget plot, fill=none
            ] table [
                x={0.3-COST},
                y expr=\thisrow{0.3-ACC}+\thisrow{0.3-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={0.3-U}, draw=none, forget plot, fill=none
            ] table [
                x={0.3-COST},
                y expr=\thisrow{0.3-ACC}-\thisrow{0.3-ACC-STD}
            ] {\datatable};

            \addplot [cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={0.3-U and 0.3-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none
            ] table [
                x={0.3-COST},
                y={0.3-ACC},
                x error={0.3-COST-STD},
                y error={0.3-ACC-STD}
            ] {\datatable};
            \addlegendentry{$d=0.3$}
    
            \addplot [
                name path={0.5-L}, draw=none, forget plot, fill=none
            ] table [
                x={0.5-COST},
                y expr=\thisrow{0.5-ACC}+\thisrow{0.5-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={0.5-U}, draw=none, forget plot, fill=none
            ] table [
                x={0.5-COST},
                y expr=\thisrow{0.5-ACC}-\thisrow{0.5-ACC-STD}
            ] {\datatable};

            \addplot [cRedG, draw=none, forget plot, fill opacity=0.3] fill between[of={0.5-U and 0.5-L}];

            \addplot[
                cRedG,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG},
                error mark=none
            ] table [
                x={0.5-COST},
                y={0.5-ACC},
                x error={0.5-COST-STD},
                y error={0.5-ACC-STD}
            ] {\datatable};
            \addlegendentry{$d=0.5$}
    
            \addplot [
                name path={1.0-L}, draw=none, forget plot, fill=none
            ] table [
                x={1.0-COST},
                y expr=\thisrow{1.0-ACC}+\thisrow{1.0-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={1.0-U}, draw=none, forget plot, fill=none
            ] table [
                x={1.0-COST},
                y expr=\thisrow{1.0-ACC}-\thisrow{1.0-ACC-STD}
            ] {\datatable};

            \addplot [cRedG2, draw=none, forget plot, fill opacity=0.3] fill between[of={1.0-U and 1.0-L}];

            \addplot[
                cRedG2,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG2},
                error mark=none
            ] table [
                x={1.0-COST},
                y={1.0-ACC},
                x error={1.0-COST-STD},
                y error={1.0-ACC-STD}
            ] {\datatable};
            \addlegendentry{$d=1.0$}
    
            \addplot [
                name path={1.2-L}, draw=none, forget plot, fill=none
            ] table [
                x={1.2-COST},
                y expr=\thisrow{1.2-ACC}+\thisrow{1.2-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={1.2-U}, draw=none, forget plot, fill=none
            ] table [
                x={1.2-COST},
                y expr=\thisrow{1.2-ACC}-\thisrow{1.2-ACC-STD}
            ] {\datatable};

            \addplot [cRedG3, draw=none, forget plot, fill opacity=0.3] fill between[of={1.2-U and 1.2-L}];

            \addplot[
                cRedG3,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG3},
                error mark=none
            ] table [
                x={1.2-COST},
                y={1.2-ACC},
                x error={1.2-COST-STD},
                y error={1.2-ACC-STD}
            ] {\datatable};
            \addlegendentry{$d=1.2$}
    
            \addplot [
                name path={2.0-L}, draw=none, forget plot, fill=none
            ] table [
                x={2.0-COST},
                y expr=\thisrow{2.0-ACC}+\thisrow{2.0-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={2.0-U}, draw=none, forget plot, fill=none
            ] table [
                x={2.0-COST},
                y expr=\thisrow{2.0-ACC}-\thisrow{2.0-ACC-STD}
            ] {\datatable};

            \addplot [cRedG4, draw=none, forget plot, fill opacity=0.3] fill between[of={2.0-U and 2.0-L}];

            \addplot[
                cRedG4,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG4},
                error mark=none
            ] table [
                x={2.0-COST},
                y={2.0-ACC},
                x error={2.0-COST-STD},
                y error={2.0-ACC-STD}
            ] {\datatable};
            \addlegendentry{$d=2.0$}
            
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-10}
        \label{fig:tuningc10}
    \end{subfigure}
    \hspace{1mm} %
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/d_cifar100.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.55, 1.25)}, 
                    legend columns=-1,
                    anchor=north,
                    legend cell align={left},
                    column sep=1mm
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=18,
                xmax=62,
                xtick={20, 30, 40, 50, 60},
                ymin=48,
                ymax=74,
                ytick={50, 55, 60, 65, 70},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                every axis plot/.append style={solid},
                error bars/y explicit, error bars/x explicit
            ]
    
            \addplot [
                name path={0.3-L}, draw=none, forget plot, fill=none
            ] table [
                x={0.3-COST},
                y expr=\thisrow{0.3-ACC}+\thisrow{0.3-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={0.3-U}, draw=none, forget plot, fill=none
            ] table [
                x={0.3-COST},
                y expr=\thisrow{0.3-ACC}-\thisrow{0.3-ACC-STD}
            ] {\datatable};

            \addplot [cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={0.3-U and 0.3-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none
            ] table [
                x={0.3-COST},
                y={0.3-ACC},
                x error={0.3-COST-STD},
                y error={0.3-ACC-STD}
            ] {\datatable};
    
            \addplot [
                name path={0.5-L}, draw=none, forget plot, fill=none
            ] table [
                x={0.5-COST},
                y expr=\thisrow{0.5-ACC}+\thisrow{0.5-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={0.5-U}, draw=none, forget plot, fill=none
            ] table [
                x={0.5-COST},
                y expr=\thisrow{0.5-ACC}-\thisrow{0.5-ACC-STD}
            ] {\datatable};

            \addplot [cRedG, draw=none, forget plot, fill opacity=0.3] fill between[of={0.5-U and 0.5-L}];

            \addplot[
                cRedG,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG},
                error mark=none
            ] table [
                x={0.5-COST},
                y={0.5-ACC},
                x error={0.5-COST-STD},
                y error={0.5-ACC-STD}
            ] {\datatable};
    
            \addplot [
                name path={1.0-L}, draw=none, forget plot, fill=none
            ] table [
                x={1.0-COST},
                y expr=\thisrow{1.0-ACC}+\thisrow{1.0-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={1.0-U}, draw=none, forget plot, fill=none
            ] table [
                x={1.0-COST},
                y expr=\thisrow{1.0-ACC}-\thisrow{1.0-ACC-STD}
            ] {\datatable};

            \addplot [cRedG2, draw=none, forget plot, fill opacity=0.3] fill between[of={1.0-U and 1.0-L}];

            \addplot[
                cRedG2,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG2},
                error mark=none
            ] table [
                x={1.0-COST},
                y={1.0-ACC},
                x error={1.0-COST-STD},
                y error={1.0-ACC-STD}
            ] {\datatable};
    
            \addplot [
                name path={1.2-L}, draw=none, forget plot, fill=none
            ] table [
                x={1.2-COST},
                y expr=\thisrow{1.2-ACC}+\thisrow{1.2-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={1.2-U}, draw=none, forget plot, fill=none
            ] table [
                x={1.2-COST},
                y expr=\thisrow{1.2-ACC}-\thisrow{1.2-ACC-STD}
            ] {\datatable};

            \addplot [cRedG3, draw=none, forget plot, fill opacity=0.3] fill between[of={1.2-U and 1.2-L}];

            \addplot[
                cRedG3,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG3},
                error mark=none
            ] table [
                x={1.2-COST},
                y={1.2-ACC},
                x error={1.2-COST-STD},
                y error={1.2-ACC-STD}
            ] {\datatable};
    
            \addplot [
                name path={2.0-L}, draw=none, forget plot, fill=none
            ] table [
                x={2.0-COST},
                y expr=\thisrow{2.0-ACC}+\thisrow{2.0-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={2.0-U}, draw=none, forget plot, fill=none
            ] table [
                x={2.0-COST},
                y expr=\thisrow{2.0-ACC}-\thisrow{2.0-ACC-STD}
            ] {\datatable};

            \addplot [cRedG4, draw=none, forget plot, fill opacity=0.3] fill between[of={2.0-U and 2.0-L}];

            \addplot[
                cRedG4,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRedG4},
                error mark=none
            ] table [
                x={2.0-COST},
                y={2.0-ACC},
                x error={2.0-COST-STD},
                y error={2.0-ACC-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-100}
        \label{fig:tuningc100}
    \end{subfigure}
    \hspace{1mm} %
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/d_imagenet.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.55, 1.25)}, 
                    legend columns=-1,
                    anchor=north,
                    legend cell align={left},
                    column sep=1mm
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.1\linewidth,
                height=1.2\linewidth,
                xmin=7,
                xmax=33,
                xtick={10, 15, 20, 25, 30},
                ymin=28,
                ymax=58,
                ytick={30, 35, 40, 45, 50, 55},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                every axis plot/.append style={solid}
            ]
    
            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.45, solid},
            ] table [
                x={0.3-COST},
                y={0.3-ACC}
            ] {\datatable};
    
            \addplot[
                cRedG,
                thick,
                mark=*,
                mark options={scale=0.45, solid}
            ] table [
                x={0.5-COST},
                y={0.5-ACC}
            ] {\datatable};
    
            \addplot[
                cRedG2,
                thick,
                mark=*,
                mark options={scale=0.45, solid}
            ] table [
                x={1.0-COST},
                y={1.0-ACC}
            ] {\datatable};
    
            \addplot[
                cRedG3,
                thick,
                mark=*,
                mark options={scale=0.45, solid}
            ] table [
                x={1.2-COST},
                y={1.2-ACC}
            ] {\datatable};
    
            \addplot[
                cRedG4,
                thick,
                mark=*,
                mark options={scale=0.45, solid}
            ] table [
                x={2.0-COST},
                y={2.0-ACC}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{ImageNet64x64}
        \label{fig:tuningi64}
    \end{subfigure}
    \caption{Accuracy (\%) versus relative labeling cost (\%) with varying hyperparameter $d$ in~\Eq{acquisition} across AL rounds, evaluated on CIFAR-10, CIFAR-100 and ImageNet64x64 with \sftype{CSQ+Cost(Ent)}.
    We set $d=0.3$ for all datasets in our main experiments.}
    \label{fig:tuning}
\end{figure}


==> graph/appendix/larger_main.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/main_cifar10.csv}{\datatable}
        \begin{axis}[
            legend style={
                nodes={scale=0.6},  %
                at={(0.5,1.03)},  %
                anchor=south,     %
                legend columns=5,
            },
            xlabel={Relative labeling cost (\%)},
            ylabel={Accuracy (\%)},
            width=0.98\textwidth,  %
            height=0.38\textheight,  %
            xmin=17,
            xmax=103,
            xtick={20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymin=83,
            ymax=95,
            ytick={84, 86, 88, 90, 92, 94},
            xlabel style={yshift=0.2cm},  %
            ylabel style={yshift=-0.5cm},  %
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xticklabel={$\pgfmathprintnumber{\tick}$},
            error bars/y explicit, error bars/x explicit,
            mark=x,
            every axis plot/.append style={solid},
            cycle list name=color list
        ]

        \addplot [
            name path={RAND-L}, draw=none, forget plot, fill=none
        ] table [
            x={RAND-COST},
            y expr=\thisrow{RAND-ACC}+\thisrow{RAND-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={RAND-U}, draw=none, forget plot, fill=none
        ] table [
            x={RAND-COST},
            y expr=\thisrow{RAND-ACC}-\thisrow{RAND-ACC-STD}
        ] {\datatable};

        \addplot[cRed, draw=none, forget plot, fill opacity=0.3] fill between[of={RAND-U} and {RAND-L}];

        \addplot[
            cRed,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed}, 
            error mark=none, 
        ] table [
            x={RAND-COST},
            y={RAND-ACC}, 
            x error={RAND-COST-STD},
            y error={RAND-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+Rand}}

        \addplot [
            name path={ENT-L}, draw=none, forget plot, fill=none
        ] table [
            x={ENT-COST},
            y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={ENT-U}, draw=none, forget plot, fill=none
        ] table [
            x={ENT-COST},
            y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
        ] {\datatable};

        \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

        \addplot[
            cRed2,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed2}, 
            error mark=none, 
        ] table [
            x={ENT-COST},
            y={ENT-ACC}, 
            x error={ENT-COST-STD},
            y error={ENT-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+Ent}}

        \addplot [
            name path={BADGE-L}, draw=none, forget plot, fill=none
        ] table [
            x={BADGE-COST},
            y expr=\thisrow{BADGE-ACC}+\thisrow{BADGE-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={BADGE-U}, draw=none, forget plot, fill=none
        ] table [
            x={BADGE-COST},
            y expr=\thisrow{BADGE-ACC}-\thisrow{BADGE-ACC-STD}
        ] {\datatable};

        \addplot[cRed3, draw=none, forget plot, fill opacity=0.3] fill between[of={BADGE-U} and {BADGE-L}];

        \addplot[
            cRed3,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={BADGE-COST},
            y={BADGE-ACC}, 
            x error={BADGE-COST-STD},
            y error={BADGE-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+BADGE}}

        \addplot [
            name path={PROBCOVER-L}, draw=none, forget plot, fill=none
        ] table [
            x={PROBCOVER-COST},
            y expr=\thisrow{PROBCOVER-ACC}+\thisrow{PROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={PROBCOVER-U}, draw=none, forget plot, fill=none
        ] table [
            x={PROBCOVER-COST},
            y expr=\thisrow{PROBCOVER-ACC}-\thisrow{PROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot[cRed4, draw=none, forget plot, fill opacity=0.3] fill between[of={PROBCOVER-U} and {PROBCOVER-L}];

        \addplot[
            cRed4,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={PROBCOVER-COST},
            y={PROBCOVER-ACC}, 
            x error={PROBCOVER-COST-STD},
            y error={PROBCOVER-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+ProbCover}}

        \addplot [
            name path={SAAL-L}, draw=none, forget plot, fill=none
        ] table [
            x={SAAL-COST},
            y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={SAAL-U}, draw=none, forget plot, fill=none
        ] table [
            x={SAAL-COST},
            y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
        ] {\datatable};

        \addplot[cRed5, draw=none, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

        \addplot[
            cRed5,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={SAAL-COST},
            y={SAAL-ACC}, 
            x error={SAAL-COST-STD},
            y error={SAAL-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+SAAL}}

        \addplot [
            name path={CRAND-L}, draw=none, forget plot, fill=none
        ] table [
            x={CRAND-COST},
            y expr=\thisrow{CRAND-ACC}+\thisrow{CRAND-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CRAND-U}, draw=none, forget plot, fill=none
        ] table [
            x={CRAND-COST},
            y expr=\thisrow{CRAND-ACC}-\thisrow{CRAND-ACC-STD}
        ] {\datatable};

        \addplot[cBlue, draw=none, forget plot, fill opacity=0.3] fill between[of={CRAND-U} and {CRAND-L}];

        \addplot[
            cBlue,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue}, 
            error mark=none, 
        ] table [
            x={CRAND-COST},
            y={CRAND-ACC}, 
            x error={CRAND-COST-STD},
            y error={CRAND-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Rand}}

        \addplot [
            name path={CCENT-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCENT-COST},
            y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCENT-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCENT-COST},
            y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
        ] {\datatable};

        \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

        \addplot[
            cBlue2,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue2}, 
            error mark=none, 
        ] table [
            x={CCENT-COST},
            y={CCENT-ACC}, 
            x error={CCENT-COST-STD},
            y error={CCENT-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(Ent)}}

        \addplot [
            name path={CCBADGE-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCBADGE-COST},
            y expr=\thisrow{CCBADGE-ACC}+\thisrow{CCBADGE-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCBADGE-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCBADGE-COST},
            y expr=\thisrow{CCBADGE-ACC}-\thisrow{CCBADGE-ACC-STD}
        ] {\datatable};

        \addplot[cBlue3, draw=none, forget plot, fill opacity=0.3] fill between[of={CCBADGE-U} and {CCBADGE-L}];

        \addplot[
            cBlue3,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCBADGE-COST},
            y={CCBADGE-ACC}, 
            x error={CCBADGE-COST-STD},
            y error={CCBADGE-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(BADGE)}}

        \addplot [
            name path={CCPROBCOVER-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCPROBCOVER-COST},
            y expr=\thisrow{CCPROBCOVER-ACC}+\thisrow{CCPROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCPROBCOVER-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCPROBCOVER-COST},
            y expr=\thisrow{CCPROBCOVER-ACC}-\thisrow{CCPROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot[cBlue4, draw=none, forget plot, fill opacity=0.3] fill between[of={CCPROBCOVER-U} and {CCPROBCOVER-L}];

        \addplot[
            cBlue4,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCPROBCOVER-COST},
            y={CCPROBCOVER-ACC}, 
            x error={CCPROBCOVER-COST-STD},
            y error={CCPROBCOVER-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(ProbCover)}}

        \addplot [
            name path={CCSAAL-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCSAAL-COST},
            y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCSAAL-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCSAAL-COST},
            y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
        ] {\datatable};

        \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

        \addplot[
            cBlue5,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCSAAL-COST},
            y={CCSAAL-ACC}, 
            x error={CCSAAL-COST-STD},
            y error={CCSAAL-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(SAAL)}}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy (\%) versus relative labeling cost (\%) on CIFAR-10.}
    \label{fig:app:cifar10}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/main_cifar100.csv}{\datatable}
        \begin{axis}[
            legend style={
                nodes={scale=0.6},  %
                at={(0.5,1.03)},  %
                anchor=south,     %
                legend columns=5,
            },
            xlabel={Relative labeling cost (\%)},
            ylabel={Accuracy (\%)},
            width=0.98\textwidth,  %
            height=0.38\textheight,  %
            xmin=15,
            xmax=104,
            xtick={20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymin=42,
            ymax=74,
            ytick={45, 50, 55, 60, 65, 70},
            xlabel style={yshift=0.2cm},  %
            ylabel style={yshift=-0.5cm},  %
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xticklabel={$\pgfmathprintnumber{\tick}$},
            error bars/y explicit, error bars/x explicit,
            mark=x,
            every axis plot/.append style={solid},
            cycle list name=color list
        ]

        \addplot [
            name path={RAND-L}, draw=none, forget plot, fill=none
        ] table [
            x={RAND-COST},
            y expr=\thisrow{RAND-ACC}+\thisrow{RAND-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={RAND-U}, draw=none, forget plot, fill=none
        ] table [
            x={RAND-COST},
            y expr=\thisrow{RAND-ACC}-\thisrow{RAND-ACC-STD}
        ] {\datatable};

        \addplot[cRed, draw=none, forget plot, fill opacity=0.3] fill between[of={RAND-U} and {RAND-L}];

        \addplot[
            cRed,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed}, 
            error mark=none, 
        ] table [
            x={RAND-COST},
            y={RAND-ACC}, 
            x error={RAND-COST-STD},
            y error={RAND-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+Rand}}

        \addplot [
            name path={ENT-L}, draw=none, forget plot, fill=none
        ] table [
            x={ENT-COST},
            y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={ENT-U}, draw=none, forget plot, fill=none
        ] table [
            x={ENT-COST},
            y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
        ] {\datatable};

        \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

        \addplot[
            cRed2,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed2}, 
            error mark=none, 
        ] table [
            x={ENT-COST},
            y={ENT-ACC}, 
            x error={ENT-COST-STD},
            y error={ENT-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+Ent}}

        \addplot [
            name path={BADGE-L}, draw=none, forget plot, fill=none
        ] table [
            x={BADGE-COST},
            y expr=\thisrow{BADGE-ACC}+\thisrow{BADGE-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={BADGE-U}, draw=none, forget plot, fill=none
        ] table [
            x={BADGE-COST},
            y expr=\thisrow{BADGE-ACC}-\thisrow{BADGE-ACC-STD}
        ] {\datatable};

        \addplot[cRed3, draw=none, forget plot, fill opacity=0.3] fill between[of={BADGE-U} and {BADGE-L}];

        \addplot[
            cRed3,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={BADGE-COST},
            y={BADGE-ACC}, 
            x error={BADGE-COST-STD},
            y error={BADGE-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+BADGE}}

        \addplot [
            name path={PROBCOVER-L}, draw=none, forget plot, fill=none
        ] table [
            x={PROBCOVER-COST},
            y expr=\thisrow{PROBCOVER-ACC}+\thisrow{PROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={PROBCOVER-U}, draw=none, forget plot, fill=none
        ] table [
            x={PROBCOVER-COST},
            y expr=\thisrow{PROBCOVER-ACC}-\thisrow{PROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot[cRed4, draw=none, forget plot, fill opacity=0.3] fill between[of={PROBCOVER-U} and {PROBCOVER-L}];

        \addplot[
            cRed4,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={PROBCOVER-COST},
            y={PROBCOVER-ACC}, 
            x error={PROBCOVER-COST-STD},
            y error={PROBCOVER-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+ProbCover}}

        \addplot [
            name path={SAAL-L}, draw=none, forget plot, fill=none
        ] table [
            x={SAAL-COST},
            y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={SAAL-U}, draw=none, forget plot, fill=none
        ] table [
            x={SAAL-COST},
            y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
        ] {\datatable};

        \addplot[cRed5, draw=none, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

        \addplot[
            cRed5,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cRed3}, 
            error mark=none, 
        ] table [
            x={SAAL-COST},
            y={SAAL-ACC}, 
            x error={SAAL-COST-STD},
            y error={SAAL-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CQ+SAAL}}

        \addplot [
            name path={CRAND-L}, draw=none, forget plot, fill=none
        ] table [
            x={CRAND-COST},
            y expr=\thisrow{CRAND-ACC}+\thisrow{CRAND-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CRAND-U}, draw=none, forget plot, fill=none
        ] table [
            x={CRAND-COST},
            y expr=\thisrow{CRAND-ACC}-\thisrow{CRAND-ACC-STD}
        ] {\datatable};

        \addplot[cBlue, draw=none, forget plot, fill opacity=0.3] fill between[of={CRAND-U} and {CRAND-L}];

        \addplot[
            cBlue,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue}, 
            error mark=none, 
        ] table [
            x={CRAND-COST},
            y={CRAND-ACC}, 
            x error={CRAND-COST-STD},
            y error={CRAND-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Rand}}

        \addplot [
            name path={CCENT-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCENT-COST},
            y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCENT-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCENT-COST},
            y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
        ] {\datatable};

        \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

        \addplot[
            cBlue2,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue2}, 
            error mark=none, 
        ] table [
            x={CCENT-COST},
            y={CCENT-ACC}, 
            x error={CCENT-COST-STD},
            y error={CCENT-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(Ent)}}

        \addplot [
            name path={CCBADGE-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCBADGE-COST},
            y expr=\thisrow{CCBADGE-ACC}+\thisrow{CCBADGE-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCBADGE-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCBADGE-COST},
            y expr=\thisrow{CCBADGE-ACC}-\thisrow{CCBADGE-ACC-STD}
        ] {\datatable};

        \addplot[cBlue3, draw=none, forget plot, fill opacity=0.3] fill between[of={CCBADGE-U} and {CCBADGE-L}];

        \addplot[
            cBlue3,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCBADGE-COST},
            y={CCBADGE-ACC}, 
            x error={CCBADGE-COST-STD},
            y error={CCBADGE-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(BADGE)}}

        \addplot [
            name path={CCPROBCOVER-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCPROBCOVER-COST},
            y expr=\thisrow{CCPROBCOVER-ACC}+\thisrow{CCPROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCPROBCOVER-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCPROBCOVER-COST},
            y expr=\thisrow{CCPROBCOVER-ACC}-\thisrow{CCPROBCOVER-ACC-STD}
        ] {\datatable};

        \addplot[cBlue4, draw=none, forget plot, fill opacity=0.3] fill between[of={CCPROBCOVER-U} and {CCPROBCOVER-L}];

        \addplot[
            cBlue4,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCPROBCOVER-COST},
            y={CCPROBCOVER-ACC}, 
            x error={CCPROBCOVER-COST-STD},
            y error={CCPROBCOVER-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(ProbCover)}}

        \addplot [
            name path={CCSAAL-L}, draw=none, forget plot, fill=none
        ] table [
            x={CCSAAL-COST},
            y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
        ] {\datatable};

        \addplot [
            name path={CCSAAL-U}, draw=none, forget plot, fill=none
        ] table [
            x={CCSAAL-COST},
            y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
        ] {\datatable};

        \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

        \addplot[
            cBlue5,
            thick,
            mark=*,
            mark options={scale=0.4, solid},
            error bars/.cd,
            y dir=both, y explicit, 
            x dir=both, x explicit,
            error bar style={line width=0.6pt, draw=cBlue3}, 
            error mark=none, 
        ] table [
            x={CCSAAL-COST},
            y={CCSAAL-ACC}, 
            x error={CCSAAL-COST-STD},
            y error={CCSAAL-ACC-STD}
        ] {\datatable};
        \addlegendentry{\sftype{CSQ+Cost(SAAL)}}
        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy (\%) versus relative labeling cost (\%) on CIFAR-100.}
    \label{fig:app:cifar100}
\end{figure}


==> graph/appendix/nlp.tex <==
\begin{figure}[t!]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.48\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/nlp.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.63, 1.14)}, 
                    legend columns=-1, 
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.0\linewidth,
                height=0.8\linewidth,
                ymin=83,
                ymax=95,
                ytick={82, 84, 86, 88, 90, 92, 94},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={RAND-COST},
                y={RAND-ACC}, 
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Rand}}

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}

            \addplot[
                cBlue,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={CRAND-COST},
                y={CRAND-ACC}, 
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Rand}}

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{TF-IDF}
    \end{subfigure}
    \hspace{1mm}
    \begin{subfigure}{.48\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/rebuttal/roberta.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.63, 1.14)}, 
                    legend columns=-1, 
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.0\linewidth,
                height=0.8\linewidth,
                ymin=83,
                ymax=95,
                ytick={82, 84, 86, 88, 90, 92, 94},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={RAND-COST},
                y={RAND-ACC}, 
            ] {\datatable};

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
            ] {\datatable};

            \addplot[
                cBlue,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={CRAND-COST},
                y={CRAND-ACC}, 
            ] {\datatable};

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
            ] {\datatable};

            \end{axis}
        \end{tikzpicture}
        \caption{RoBERTa-Large}
    \end{subfigure}
    \caption{Comparison between conventional query (\sftype{CQ}) and candidate set query (\sftype{CSQ}) with random sampling (\sftype{Rand}), entropy sampling (\sftype{Ent}), and cost-efficient entropy sampling (\sftype{Cost(Ent)}) on text classification task with R52 dataset. We adopt (a) TF-IDF~\citep{manning2009introduction} and (b) RoBERTa-Large~\citep{liu2019roberta} as feature extractors. We report the results as Accuracy (\%) versus relative labeling cost (\%). CSQ approaches (blue lines) consistently outperform the CQ baselines (red lines) by a significant margin across various budgets and acquisition functions.}
    \label{fig:nlp}
\end{figure}


==> graph/appendix/noisy_labels.tex <==
\begin{figure}[t!]
    \captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.48\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/cifar100n.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(1.4, 1.14)}, 
                    legend columns=-1, 
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.0\linewidth,
                height=0.8\linewidth,
                xmin=18,
                xmax=102,
                xtick={20, 40, 60, 80, 100},
                ymin=44,
                ymax=71,
                ytick={45, 50, 55, 60, 65, 70},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT0.05-COST},
                y expr=\thisrow{ENT0.05-ACC}+\thisrow{ENT0.05-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT0.05-COST},
                y expr=\thisrow{ENT0.05-ACC}-\thisrow{ENT0.05-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2},
                error mark=none,
            ] table [
                x={ENT0.05-COST},
                y={ENT0.05-ACC},
                y error={ENT0.05-ACC-STD},
                x error={ENT0.05-COST-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT0.05-COST},
                y expr=\thisrow{CCENT0.05-ACC}+\thisrow{CCENT0.05-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT0.05-COST},
                y expr=\thisrow{CCENT0.05-ACC}-\thisrow{CCENT0.05-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none,
            ] table [
                x={CCENT0.05-COST},
                y={CCENT0.05-ACC},
                y error={CCENT0.05-ACC-STD},
                x error={CCENT0.05-COST-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{$\epsilon=0.05$}
    \end{subfigure}
    \hspace{1mm}
    \begin{subfigure}{.48\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/appendix/cifar100n.csv}{\datatable}
            \begin{axis}[
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.0\linewidth,
                height=0.8\linewidth,
                xmin=18,
                xmax=102,
                xtick={20, 40, 60, 80, 100},
                ymin=42,
                ymax=68,
                ytick={45, 50, 55, 60, 65},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]
            
            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT0.10-COST},
                y expr=\thisrow{ENT0.10-ACC}+\thisrow{ENT0.10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT0.10-COST},
                y expr=\thisrow{ENT0.10-ACC}-\thisrow{ENT0.10-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2},
                error mark=none,
            ] table [
                x={ENT0.10-COST},
                y={ENT0.10-ACC},
                y error={ENT0.10-ACC-STD},
                x error={ENT0.10-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT0.10-COST},
                y expr=\thisrow{CCENT0.10-ACC}+\thisrow{CCENT0.10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT0.10-COST},
                y expr=\thisrow{CCENT0.10-ACC}-\thisrow{CCENT0.10-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit,
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2},
                error mark=none,
            ] table [
                x={CCENT0.10-COST},
                y={CCENT0.10-ACC},
                y error={CCENT0.10-ACC-STD},
                x error={CCENT0.10-COST-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{$\epsilon=0.1$}
    \end{subfigure}
    \caption{Comparison between conventional query (\sftype{CQ}) and candidate
    set query (\sftype{CSQ}) with entropy sampling (\sftype{Ent}) and the proposed acquisition function with entropy measure (\sftype{Cost(Ent}) on CIFAR-100 with label noise across AL rounds with varying noise level: (a) Noise rate of 0.05. (b) Noise rate of 0.1.
    The proposed \sftype{CSQ+Cost(Ent}) consistently outperforms \sftype{CSQ+Ent} across various AL rounds and noise rates.}
    \label{fig:noise}
\end{figure}


==> graph/appendix/sampling2x2.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=1]
        \pgfplotstableread[col sep=comma]{data/main_cifar100.csv}{\datatable}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=1.2cm,
                vertical sep=1.2cm
            },
            xlabel={Relative labeling cost (\%)},
            ylabel={Accuracy (\%)},
            width=0.50\textwidth,
            height=0.50\textwidth,
            xmin=15,
            xmax=104,
            xtick={20, 40, 60, 80, 100},
            ymin=38,
            ymax=74,
            ytick={40, 45, 50, 55, 60, 65, 70},
            xlabel style={yshift=0.25cm},
            ylabel style={yshift=-0.6cm},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xticklabel={$\pgfmathprintnumber{\tick}$}
        ]
            \nextgroupplot[
                legend style={
                    nodes={scale=0.5},
                    at={(0.97,0.03)},
                    anchor=south east,
                    legend columns=1,
                }
            ]

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot [cRed, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
                x error={ENT-COST-STD},
                y error={ENT-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}
            
            \addplot [
                name path={CENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CENT-COST},
                y expr=\thisrow{CENT-ACC}+\thisrow{CENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CENT-COST},
                y expr=\thisrow{CENT-ACC}-\thisrow{CENT-ACC-STD}
            ] {\datatable};

            \addplot [cRed2, forget plot, fill opacity=0.3] fill between[of={CENT-U} and {CENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={CENT-COST},
                y={CENT-ACC}, 
                x error={CENT-COST-STD},
                y error={CENT-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Ent}}

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot [cBlue2, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
                x error={CCENT-COST-STD},
                y error={CCENT-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}

            \nextgroupplot[
                legend style={
                    nodes={scale=0.5},
                    at={(0.97,0.03)},
                    anchor=south east,
                    legend columns=1,
                }
            ]

            \addplot [
                name path={BADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}+\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={BADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}-\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot [cRed, forget plot, fill opacity=0.3] fill between[of={BADGE-U} and {BADGE-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={BADGE-COST},
                y={BADGE-ACC}, 
                x error={BADGE-COST-STD},
                y error={BADGE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+BADGE}}
            
            \addplot [
                name path={CBADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={CBADGE-COST},
                y expr=\thisrow{CBADGE-ACC}+\thisrow{CBADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CBADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={CBADGE-COST},
                y expr=\thisrow{CBADGE-ACC}-\thisrow{CBADGE-ACC-STD}
            ] {\datatable};

            \addplot [cRed3, forget plot, fill opacity=0.3] fill between[of={CBADGE-U} and {CBADGE-L}];

            \addplot[
                cRed3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={CBADGE-COST},
                y={CBADGE-ACC}, 
                x error={CBADGE-COST-STD},
                y error={CBADGE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+BADGE}}

            \addplot [
                name path={CCBADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}+\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCBADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}-\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot [cBlue3, forget plot, fill opacity=0.3] fill between[of={CCBADGE-U} and {CCBADGE-L}];

            \addplot[
                cBlue3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCBADGE-COST},
                y={CCBADGE-ACC}, 
                x error={CCBADGE-COST-STD},
                y error={CCBADGE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(BADGE)}}

            \nextgroupplot[
                legend style={
                    nodes={scale=0.5},
                    at={(0.97,0.03)},
                    anchor=south east,
                    legend columns=1,
                }
            ]
            
            \addplot [
                name path={PROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}+\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={PROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}-\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [cRed2, forget plot, fill opacity=0.3] fill between[of={PROBCOVER-U} and {PROBCOVER-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={PROBCOVER-COST},
                y={PROBCOVER-ACC}, 
                x error={PROBCOVER-COST-STD},
                y error={PROBCOVER-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+ProbCover}}
            
            \addplot [
                name path={CPROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={CPROBCOVER-COST},
                y expr=\thisrow{CPROBCOVER-ACC}+\thisrow{CPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CPROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={CPROBCOVER-COST},
                y expr=\thisrow{CPROBCOVER-ACC}-\thisrow{CPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [cRed4, forget plot, fill opacity=0.3] fill between[of={CPROBCOVER-U} and {CPROBCOVER-L}];

            \addplot[
                cRed4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed4}, 
                error mark=none, 
            ] table [
                x={CPROBCOVER-COST},
                y={CPROBCOVER-ACC}, 
                x error={CPROBCOVER-COST-STD},
                y error={CPROBCOVER-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+ProbCover}}

            \addplot [
                name path={CCPROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}+\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCPROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}-\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [cBlue4, forget plot, fill opacity=0.3] fill between[of={CCPROBCOVER-U} and {CCPROBCOVER-L}];

            \addplot[
                cBlue4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue4}, 
                error mark=none, 
            ] table [
                x={CCPROBCOVER-COST},
                y={CCPROBCOVER-ACC}, 
                x error={CCPROBCOVER-COST-STD},
                y error={CCPROBCOVER-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(ProbCover)}}

            \nextgroupplot[
                legend style={
                    nodes={scale=0.5},
                    at={(0.97,0.03)},
                    anchor=south east,
                    legend columns=1,
                }
            ]

            \addplot [
                name path={SAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot [cRed, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={SAAL-COST},
                y={SAAL-ACC}, 
                x error={SAAL-COST-STD},
                y error={SAAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+SAAL}}
            
            \addplot [
                name path={CSAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CSAAL-COST},
                y expr=\thisrow{CSAAL-ACC}+\thisrow{CSAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CSAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CSAAL-COST},
                y expr=\thisrow{CSAAL-ACC}-\thisrow{CSAAL-ACC-STD}
            ] {\datatable};

            \addplot [cRed5, forget plot, fill opacity=0.3] fill between[of={CSAAL-U} and {CSAAL-L}];

            \addplot[
                cRed5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed5}, 
                error mark=none, 
            ] table [
                x={CSAAL-COST},
                y={CSAAL-ACC}, 
                x error={CSAAL-COST-STD},
                y error={CSAAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+SAAL}}

            \addplot [
                name path={CCSAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot [cBlue5, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

            \addplot[
                cBlue5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue5}, 
                error mark=none, 
            ] table [
                x={CCSAAL-COST},
                y={CCSAAL-ACC}, 
                x error={CCSAAL-COST-STD},
                y error={CCSAAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(SAAL)}}
        \end{groupplot}
    \end{tikzpicture}
    \caption{Comparison of different sampling methods and their cost-sampling variants on CIFAR-100. Each subplot shows a triple of corresponding methods.}
    \label{fig:sampling_comparison}
\end{figure}


==> graph/avg_candidate_set_size.tex <==
\begin{figure*}[t!]
    \captionsetup[subfigure]{font=small,labelfont=small,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \hspace{-6mm}
    \begin{subfigure}{.3\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/avg_set_size_cifar.csv}{\datatable}
            \begin{axis}[
                axis y line*=left,
                yticklabel style=cRed,
                xlabel={Round},
                ylabel={Avg. size of candidate set},
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=0,
                ymax=11,
                xtick={2, 4, 6, 8, 10},
                ytick={10, 8, 6, 4, 2, 0},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                xmin=0.5,
                xmax=10.5,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]
            
            \addplot [
                name path={SIZE-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR10-SIZE}+\thisrow{CIFAR10-SIZE-STD}
            ] {\datatable};

            \addplot [
                name path={SIZE-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR10-SIZE}-\thisrow{CIFAR10-SIZE-STD}
            ] {\datatable};

            \addplot[cRed, fill opacity=0.3] fill between[of={SIZE-U} and {SIZE-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={round},
                y={CIFAR10-SIZE}, 
                y error={CIFAR10-SIZE-STD}
            ] {\datatable};
            
            \end{axis}
            \begin{axis}[
                axis y line*=right,
                yticklabel style=cBlue2,
                xlabel={Round},
                ylabel={Accuracy (\%)},
                ylabel near ticks,
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=70,
                ymax=96,
                xtick={2, 4, 6, 8, 10},
                ytick={65, 70, 75, 80, 85, 90, 95},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=0.2cm},
                xmin=0.5,
                xmax=10.5,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]

            \addplot [
                name path={ACC-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR10-ACC}+\thisrow{CIFAR10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ACC-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR10-ACC}-\thisrow{CIFAR10-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={ACC-U} and {ACC-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CIFAR10-ACC}, 
                y error={CIFAR10-ACC-STD}
            ] {\datatable};
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-10}
    \end{subfigure}
    \hspace{2mm}
    \begin{subfigure}{.3\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/avg_set_size_cifar.csv}{\datatable}
            \begin{axis}[
                axis y line*=left,
                yticklabel style=cRed,
                xlabel={Round},
                ylabel={Avg. size of candidate set},
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=0,
                ymax=110,
                xtick={2, 4, 6, 8},
                ytick={100, 80, 60, 40, 20, 0},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                xmin=0.5,
                xmax=9.8,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]
            
            \addplot [
                name path={SIZE-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR100-SIZE}+\thisrow{CIFAR100-SIZE-STD}
            ] {\datatable};

            \addplot [
                name path={SIZE-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR100-SIZE}-\thisrow{CIFAR100-SIZE-STD}
            ] {\datatable};

            \addplot[cRed, fill opacity=0.3] fill between[of={SIZE-U} and {SIZE-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={round},
                y={CIFAR100-SIZE}, 
                y error={CIFAR100-SIZE-STD}
            ] {\datatable};

            \end{axis}
            \begin{axis}[
                axis y line*=right,
                yticklabel style=cBlue2,
                xlabel={Round},
                ylabel={Accuracy (\%)},
                ylabel near ticks,
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=40,
                ymax=73,
                xtick={2, 4, 6, 8},
                ytick={40, 45, 50, 55, 60, 65, 70},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=0.2cm},
                xmin=0.5,
                xmax=9.8,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]

            \addplot [
                name path={ACC-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR100-ACC}+\thisrow{CIFAR100-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ACC-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CIFAR100-ACC}-\thisrow{CIFAR100-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={ACC-U} and {ACC-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CIFAR100-ACC}, 
                y error={CIFAR100-ACC-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-100}
        \label{fig:set-size-accuracy-b}
    \end{subfigure}
    \hspace{2mm}
    \begin{subfigure}{.3\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/avg_set_size_imagenet.csv}{\datatable}
            \begin{axis}[
                axis y line*=left,
                yticklabel style=cRed,
                xlabel={Round},
                ylabel={Avg. size of candidate set},
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=0,
                ymax=190,
                ytick={0, 40, 80, 120, 160},
                xtick={2, 4, 6, 8, 10, 12, 14, 16},
                minor y tick style={draw=none},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.4cm},
                xmin=0.5,
                xmax=16.8,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]
            
            \addplot [
                name path={SIZE-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{IMAGENET-SIZE}+\thisrow{IMAGENET-SIZE-STD}
            ] {\datatable};

            \addplot [
                name path={SIZE-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{IMAGENET-SIZE}-\thisrow{IMAGENET-SIZE-STD}
            ] {\datatable};

            \addplot[cRed, fill opacity=0.3] fill between[of={SIZE-U} and {SIZE-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={round},
                y={IMAGENET-SIZE}, 
                y error={IMAGENET-SIZE-STD}
            ] {\datatable};

            \end{axis}
            \begin{axis}[
                axis y line*=right,
                yticklabel style=cBlue2,
                xlabel={Round},
                ylabel={Accuracy (\%)},
                ylabel near ticks,
                width=0.84\linewidth,
                height=0.884\linewidth,
                ymin=27,
                ymax=59,
                xtick={2, 4, 6, 8, 10, 12, 14, 16},
                ytick={30, 35, 40, 45, 50, 55, 60, 65},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=0.2cm},
                xmin=0.5,
                xmax=16.8,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]

            \addplot [
                name path={ACC-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{IMAGENET-ACC}+\thisrow{IMAGENET-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ACC-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{IMAGENET-ACC}-\thisrow{IMAGENET-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={ACC-U} and {ACC-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={IMAGENET-ACC}, 
                y error={IMAGENET-ACC-STD}
            ] {\datatable};
            
            \end{axis}
        \end{tikzpicture}
        \caption{ImageNet64x64}
    \end{subfigure}
        \caption{Average size of the candidate set and accuracy (\%) of our method with cost-efficient entropy sampling in varying rounds on CIFAR-10, CIFAR-100, and ImageNet64x64.
    Note that the candidate set includes all classes at the initial round, but our candidate set design effectively reduces its size over successive active learning rounds, adapting dynamically as the model accuracy improves.}
    \label{fig:set-size-accuracy}
\end{figure*}


==> graph/component_analysis.tex <==
\begin{figure*}[t!]
    \captionsetup[subfigure]{font=small,labelfont=small,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}[t]{.615\textwidth}
        \centering
        \begin{subfigure}{.48\linewidth}
            \centering
            \begin{tikzpicture}
                \pgfplotstableread[col sep=comma]{data/component_analysis.csv}{\datatable}
                \begin{axis}[
                    legend style={
                        nodes={scale=0.6}, 
                        at={(2.5, 1.14)}, 
                        legend columns=-1,
                    },
                    xlabel={Relative labeling cost (\%)},
                    ylabel={Accuracy (\%)},
                    width=1.0\linewidth,
                    height=1.04\linewidth,
                    ymin=40,
                    ymax=74,
                    ytick={40, 50, 60, 70},
                    xlabel style={yshift=0.25cm},
                    ylabel style={yshift=-0.6cm},
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    xticklabel={$\pgfmathprintnumber{\tick}$},
                    every axis plot/.append style={solid},
                    cycle list name=color list
                ]


                \addplot [
                    name path={ENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={ENT-COST},
                    y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
                ] {\datatable};
    
                \addplot [
                    name path={ENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={ENT-COST},
                    y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
                ] {\datatable};
    
                \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];
    
                \addplot[
                    cRed2,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    x dir=both, x explicit,
                    error bar style={line width=0.6pt, draw=cRed}, 
                    error mark=none, 
                ] table [
                    x={ENT-COST},
                    y={ENT-ACC}, 
                    x error={ENT-COST-STD},
                    y error={ENT-ACC-STD}
                ] {\datatable};
                \addlegendentry{\sftype{CQ+Ent}}

                \addplot [
                    name path={CFENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={CFENT-COST},
                    y expr=\thisrow{CFENT-ACC}+\thisrow{CFENT-ACC-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CFENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={CFENT-COST},
                    y expr=\thisrow{CFENT-ACC}-\thisrow{CFENT-ACC-STD}
                ] {\datatable};
    
                \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CFENT-U} and {CFENT-L}];
    
                \addplot[
                    cBlue5,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    x dir=both, x explicit,
                    error bar style={line width=0.6pt, draw=cBlue5}, 
                    error mark=none, 
                ] table [
                    x={CFENT-COST},
                    y={CFENT-ACC}, 
                    x error={CFENT-COST-STD},
                    y error={CFENT-ACC-STD}
                ] {\datatable};
                \addlegendentry{\sftype{CSQ}($\alpha\!=\!0.1$)+\sftype{Ent}}

                \addplot [
                    name path={CENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={CENT-COST},
                    y expr=\thisrow{CENT-ACC}+\thisrow{CENT-ACC-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={CENT-COST},
                    y expr=\thisrow{CENT-ACC}-\thisrow{CENT-ACC-STD}
                ] {\datatable};
    
                \addplot[cBlue6, draw=none, forget plot, fill opacity=0.3] fill between[of={CENT-U} and {CENT-L}];
    
                \addplot[
                    cBlue6,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    x dir=both, x explicit,
                    error bar style={line width=0.6pt, draw=cBlue6}, 
                    error mark=none, 
                ] table [
                    x={CENT-COST},
                    y={CENT-ACC}, 
                    x error={CENT-COST-STD},
                    y error={CENT-ACC-STD}
                ] {\datatable};
                \addlegendentry{\sftype{CSQ+Ent}}
                
                \addplot [
                    name path={CCENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={CCENT-COST},
                    y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CCENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={CCENT-COST},
                    y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
                ] {\datatable};
    
                \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];
    
                \addplot[
                    cBlue2,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    x dir=both, x explicit,
                    error bar style={line width=0.6pt, draw=cBlue2}, 
                    error mark=none, 
                ] table [
                    x={CCENT-COST},
                    y={CCENT-ACC}, 
                    x error={CCENT-COST-STD},
                    y error={CCENT-ACC-STD}
                ] {\datatable};
                \addlegendentry{\sftype{CSQ+Cost(Ent)}}
                \end{axis}                
            \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}{.48\linewidth}
            \centering
            \begin{tikzpicture}
                \pgfplotstableread[col sep=comma]{data/component_analysis.csv}{\datatable}
                \begin{axis}[
                    xlabel={Round},
                    ylabel={Relative labeling cost (\%)},
                    width=1.0\linewidth,
                    height=1.04\linewidth,
                    xtick={1, 3, 5, 7, 9},
                    xlabel style={yshift=0.25cm},
                    ylabel style={yshift=-0.4cm},
                    xmin=0.5,
                    xmax=9.5,
                    ymin=15,
                    ymax=105,
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    xticklabel={$\pgfmathprintnumber{\tick}$},
                    yticklabel={$\pgfmathprintnumber{\tick}$},
                    every axis plot/.append style={solid},
                    cycle list name=color list
                ]

                \addplot [
                    name path={ENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{ENT-COST}+\thisrow{ENT-COST-STD}
                ] {\datatable};
    
                \addplot [
                    name path={ENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{ENT-COST}-\thisrow{ENT-COST-STD}
                ] {\datatable};
    
                \addplot[cRed2, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];
    
                \addplot[
                    cRed2,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    error bar style={line width=0.6pt, draw=cRed}, 
                    error mark=none, 
                ] table [
                    x={round},
                    y={ENT-COST}, 
                    y error={ENT-COST-STD}
                ] {\datatable};

                \addplot [
                    name path={CFENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CFENT-COST}+\thisrow{CFENT-COST-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CFENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CFENT-COST}-\thisrow{CFENT-COST-STD}
                ] {\datatable};
    
                \addplot[cBlue5, fill opacity=0.3] fill between[of={CFENT-U} and {CFENT-L}];
    
                \addplot[
                    cBlue5,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    error bar style={line width=0.6pt, draw=cBlue5}, 
                    error mark=none, 
                ] table [
                    x={round},
                    y={CFENT-COST}, 
                    y error={CFENT-COST-STD}
                ] {\datatable};

                \addplot [
                    name path={CENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CENT-COST}+\thisrow{CENT-COST-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CENT-COST}-\thisrow{CENT-COST-STD}
                ] {\datatable};
    
                \addplot[cBlue6, fill opacity=0.3] fill between[of={CENT-U} and {CENT-L}];
    
                \addplot[
                    cBlue6,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    error bar style={line width=0.6pt, draw=cBlue6}, 
                    error mark=none, 
                ] table [
                    x={round},
                    y={CENT-COST}, 
                    y error={CENT-COST-STD}
                ] {\datatable};

                \addplot [
                    name path={CCENT-L}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CCENT-COST}+\thisrow{CCENT-COST-STD}
                ] {\datatable};
    
                \addplot [
                    name path={CCENT-U}, draw=none, forget plot, fill=none
                ] table [
                    x={round},
                    y expr=\thisrow{CCENT-COST}-\thisrow{CCENT-COST-STD}
                ] {\datatable};
    
                \addplot[cBlue2, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];
    
                \addplot[
                    cBlue2,
                    thick,
                    mark=*,
                    mark options={scale=0.4, solid},
                    error bars/.cd,
                    y dir=both, y explicit, 
                    error bar style={line width=0.6pt, draw=cBlue2}, 
                    error mark=none, 
                ] table [
                    x={round},
                    y={CCENT-COST}, 
                    y error={CCENT-COST-STD}
                ] {\datatable};

                                
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{Contribution of each component}
        \label{fig:comparison-(a)}
    \end{subfigure}
    \hspace{1cm} %
    \begin{subfigure}[t]{.295\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/calibration_set_size.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    at={(0.5, 1.05)}, 
                    legend columns=-11,
                    anchor=south,
                },
                xlabel={Size of calibration set $n_\text{cal}$ (K)},
                ylabel={Relative labeling cost (\%)},
                width=1.0\linewidth,
                height=1.04\linewidth,
                ymin=37,
                ymax=61,
                xtick={0.1, 0.5, 1, 2},
                ytick={40, 45, 50, 55, 60},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.4cm},
                xmin=0.0,
                xmax=2.1,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]

            \pgfmathsetmacro{\constantvalue}{58}
            \addplot [
                cRed2,
                dashed,
                thick, %
            ] coordinates {(-2, \constantvalue) (3, \constantvalue)};
            \addlegendentry{\sftype{CQ+Ent}}

            \addplot [
                name path={L}, draw=none, forget plot, fill=none
            ] table [
                x={size},
                y expr=\thisrow{COST}+\thisrow{COST-STD}
            ] {\datatable};

            \addplot [
                name path={U}, draw=none, forget plot, fill=none
            ] table [
                x={size},
                y expr=\thisrow{COST}-\thisrow{COST-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3, forget plot] fill between[of={U} and {L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={size},
                y={COST}, 
                y error={COST-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Impact of calibration set size}
        \label{fig:comparison-(b)}
    \end{subfigure}
    \label{fig:comparison}
    \caption{(a) Contribution of each component of our method, measured by accuracy (\%) versus relative labeling cost (\%) (\textit{left}), and relative labeling cost (\%) versus AL rounds (\textit{right}) on CIFAR-100.
    The results compare the full method (\sftype{CSQ}+\sftype{Cost(Ent)}), the method without acquisition function in~\Eq{acquisition} (\sftype{CSQ}+\sftype{Ent}), without $\alpha$ optimization in~\Eq{optimize}, where $\alpha$ is fixed to 0.1 (\sftype{CSQ}($\alpha\!=\!0.1$)+\sftype{Ent}), and without CSQ (\sftype{CQ}+\sftype{Ent}).
    All components of our method lead to steady performance improvement over varying rounds.
    (b) Relative labeling cost (\%) at the fifth round with varying calibration set sizes $n_\text{cal}$ in~\Eq{quantile} on CIFAR-100.
    The dashed line indicates the relative labeling cost (\%) of \sftype{CQ+Ent}.
    Our method shows consistent performance with varying calibration set sizes.}
\end{figure*}



==> graph/main_exp.tex <==
\begin{figure*}[t!]
    \captionsetup[subfigure]{font=small,labelfont=small,aboveskip=0.05cm,belowskip=-0.15cm}
    \centering
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/main_cifar10.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.7}, 
                    at={(3.3, 1.21)}, 
                    legend columns=5, 
                },
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.08\linewidth,
                height=1.3\linewidth,
                ymin=79,
                ymax=94.5,
                xtick={20, 40, 60, 80, 100},
                ytick={80, 85, 90},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot [
                name path={RAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}+\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={RAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}-\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot[cRed, draw=none, forget plot, fill opacity=0.3] fill between[of={RAND-U} and {RAND-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={RAND-COST},
                y={RAND-ACC}, 
                x error={RAND-COST-STD},
                y error={RAND-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Rand}}

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
                x error={ENT-COST-STD},
                y error={ENT-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}

            \addplot [
                name path={BADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}+\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={BADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}-\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot[cRed3, draw=none, forget plot, fill opacity=0.3] fill between[of={BADGE-U} and {BADGE-L}];

            \addplot[
                cRed3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={BADGE-COST},
                y={BADGE-ACC}, 
                x error={BADGE-COST-STD},
                y error={BADGE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+BADGE}}

            \addplot [
                name path={PROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}+\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={PROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}-\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot[cRed4, draw=none, forget plot, fill opacity=0.3] fill between[of={PROBCOVER-U} and {PROBCOVER-L}];

            \addplot[
                cRed4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={PROBCOVER-COST},
                y={PROBCOVER-ACC}, 
                x error={PROBCOVER-COST-STD},
                y error={PROBCOVER-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+ProbCover}}

            \addplot [
                name path={SAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot[cRed5, draw=none, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

            \addplot[
                cRed5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={SAAL-COST},
                y={SAAL-ACC}, 
                x error={SAAL-COST-STD},
                y error={SAAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+SAAL}}

            \addplot [
                name path={CRAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}+\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CRAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}-\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot[cBlue, draw=none, forget plot, fill opacity=0.3] fill between[of={CRAND-U} and {CRAND-L}];

            \addplot[
                cBlue,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue}, 
                error mark=none, 
            ] table [
                x={CRAND-COST},
                y={CRAND-ACC}, 
                x error={CRAND-COST-STD},
                y error={CRAND-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Rand}}

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
                x error={CCENT-COST-STD},
                y error={CCENT-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}

            \addplot [
                name path={CCBADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}+\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCBADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}-\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot[cBlue3, draw=none, forget plot, fill opacity=0.3] fill between[of={CCBADGE-U} and {CCBADGE-L}];

            \addplot[
                cBlue3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCBADGE-COST},
                y={CCBADGE-ACC}, 
                x error={CCBADGE-COST-STD},
                y error={CCBADGE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(BADGE)}}

            \addplot [
                name path={CCPROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}+\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCPROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}-\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot[cBlue4, draw=none, forget plot, fill opacity=0.3] fill between[of={CCPROBCOVER-U} and {CCPROBCOVER-L}];

            \addplot[
                cBlue4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCPROBCOVER-COST},
                y={CCPROBCOVER-ACC}, 
                x error={CCPROBCOVER-COST-STD},
                y error={CCPROBCOVER-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(ProbCover)}}

            \addplot [
                name path={CCSAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

            \addplot[
                cBlue5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCSAAL-COST},
                y={CCSAAL-ACC}, 
                x error={CCSAAL-COST-STD},
                y error={CCSAAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(SAAL)}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-10}
    \end{subfigure}
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/main_cifar100.csv}{\datatable}
            \begin{axis}[
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.08\linewidth,
                height=1.3\linewidth,
                ymin=38,
                ymax=74,
                xtick={20, 40, 60, 80, 100},
                ytick={40, 45, 50, 55, 60, 65, 70},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot [
                name path={RAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}+\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={RAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}-\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot[cRed, fill opacity=0.3] fill between[of={RAND-U} and {RAND-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={RAND-COST},
                y={RAND-ACC}, 
                x error={RAND-COST-STD},
                y error={RAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
                x error={ENT-COST-STD},
                y error={ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={BADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}+\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={BADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={BADGE-COST},
                y expr=\thisrow{BADGE-ACC}-\thisrow{BADGE-ACC-STD}
            ] {\datatable};

            \addplot[cRed3, fill opacity=0.3] fill between[of={BADGE-U} and {BADGE-L}];

            \addplot[
                cRed3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={BADGE-COST},
                y={BADGE-ACC}, 
                x error={BADGE-COST-STD},
                y error={BADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={PROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}+\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={PROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={PROBCOVER-COST},
                y expr=\thisrow{PROBCOVER-ACC}-\thisrow{PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot[cRed4, draw=none, forget plot, fill opacity=0.3] fill between[of={PROBCOVER-U} and {PROBCOVER-L}];

            \addplot[
                cRed4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={PROBCOVER-COST},
                y={PROBCOVER-ACC}, 
                x error={PROBCOVER-COST-STD},
                y error={PROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot[cRed5, draw=none, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

            \addplot[
                cRed5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={SAAL-COST},
                y={SAAL-ACC}, 
                x error={SAAL-COST-STD},
                y error={SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CRAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}+\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CRAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}-\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot[cBlue, fill opacity=0.3] fill between[of={CRAND-U} and {CRAND-L}];

            \addplot[
                cBlue,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue}, 
                error mark=none, 
            ] table [
                x={CRAND-COST},
                y={CRAND-ACC}, 
                x error={CRAND-COST-STD},
                y error={CRAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
                x error={CCENT-COST-STD},
                y error={CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCBADGE-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}+\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCBADGE-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCBADGE-COST},
                y expr=\thisrow{CCBADGE-ACC}-\thisrow{CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot[cBlue3, fill opacity=0.3] fill between[of={CCBADGE-U} and {CCBADGE-L}];

            \addplot[
                cBlue3,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCBADGE-COST},
                y={CCBADGE-ACC}, 
                x error={CCBADGE-COST-STD},
                y error={CCBADGE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCPROBCOVER-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}+\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCPROBCOVER-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCPROBCOVER-COST},
                y expr=\thisrow{CCPROBCOVER-ACC}-\thisrow{CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot[cBlue4, draw=none, forget plot, fill opacity=0.3] fill between[of={CCPROBCOVER-U} and {CCPROBCOVER-L}];

            \addplot[
                cBlue4,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCPROBCOVER-COST},
                y={CCPROBCOVER-ACC}, 
                x error={CCPROBCOVER-COST-STD},
                y error={CCPROBCOVER-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

            \addplot[
                cBlue5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCSAAL-COST},
                y={CCSAAL-ACC}, 
                x error={CCSAAL-COST-STD},
                y error={CCSAAL-ACC-STD}
            ] {\datatable};
            \end{axis}
        \end{tikzpicture}
        \caption{CIFAR-100}
    \end{subfigure}
    \hspace{1mm}
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/main_imagenet.csv}{\datatable}
            \begin{axis}[
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.08\linewidth,
                height=1.3\linewidth,
                xmin=10,
                xmax=82,
                xtick={20, 40, 60, 80},
                xlabel style={yshift=0.25cm},
                ymin=36,
                ymax=59,
                ytick={40, 45, 50, 55},
                ylabel style={yshift=-0.6cm},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                error bars/y explicit, error bars/x explicit,
                mark=x,
                every axis plot/.append style={solid},
                cycle list name=color list
            ]

            \addplot [
                name path={RAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}+\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={RAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={RAND-COST},
                y expr=\thisrow{RAND-ACC}-\thisrow{RAND-ACC-STD}
            ] {\datatable};

            \addplot[cRed, fill opacity=0.3] fill between[of={RAND-U} and {RAND-L}];

            \addplot[
                cRed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed}, 
                error mark=none, 
            ] table [
                x={RAND-COST},
                y={RAND-ACC}, 
                x error={RAND-COST-STD},
                y error={RAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}+\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={ENT-COST},
                y expr=\thisrow{ENT-ACC}-\thisrow{ENT-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, fill opacity=0.3] fill between[of={ENT-U} and {ENT-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={ENT-COST},
                y={ENT-ACC}, 
                x error={ENT-COST-STD},
                y error={ENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}+\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={SAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={SAAL-COST},
                y expr=\thisrow{SAAL-ACC}-\thisrow{SAAL-ACC-STD}
            ] {\datatable};

            \addplot[cRed5, draw=none, forget plot, fill opacity=0.3] fill between[of={SAAL-U} and {SAAL-L}];

            \addplot[
                cRed5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed3}, 
                error mark=none, 
            ] table [
                x={SAAL-COST},
                y={SAAL-ACC}, 
                x error={SAAL-COST-STD},
                y error={SAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CRAND-L}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}+\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CRAND-U}, draw=none, forget plot, fill=none
            ] table [
                x={CRAND-COST},
                y expr=\thisrow{CRAND-ACC}-\thisrow{CRAND-ACC-STD}
            ] {\datatable};

            \addplot[cBlue, fill opacity=0.3] fill between[of={CRAND-U} and {CRAND-L}];

            \addplot[
                cBlue,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue}, 
                error mark=none, 
            ] table [
                x={CRAND-COST},
                y={CRAND-ACC}, 
                x error={CRAND-COST-STD},
                y error={CRAND-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}+\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCENT-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCENT-COST},
                y expr=\thisrow{CCENT-ACC}-\thisrow{CCENT-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={CCENT-U} and {CCENT-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={CCENT-COST},
                y={CCENT-ACC}, 
                x error={CCENT-COST-STD},
                y error={CCENT-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}+\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CCSAAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CCSAAL-COST},
                y expr=\thisrow{CCSAAL-ACC}-\thisrow{CCSAAL-ACC-STD}
            ] {\datatable};

            \addplot[cBlue5, draw=none, forget plot, fill opacity=0.3] fill between[of={CCSAAL-U} and {CCSAAL-L}];

            \addplot[
                cBlue5,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue3}, 
                error mark=none, 
            ] table [
                x={CCSAAL-COST},
                y={CCSAAL-ACC}, 
                x error={CCSAAL-COST-STD},
                y error={CCSAAL-ACC-STD}
            ] {\datatable};
            \end{axis}
        \end{tikzpicture}
        \caption{ImageNet64x64}
    \end{subfigure}
    \caption{Accuracy (\%) versus relative labeling cost (\%) for conventional query (\sftype{CQ}) and the proposed candidate set query (\sftype{CSQ}) with different acquisition functions.
    \sftype{CSQ} approaches (blue lines) consistently outperform the \sftype{CQ} baselines (red lines) by a significant margin across various cost budgets, acquisition functions, and datasets\protect\footnotemark.}
    \label{fig:main}
    \vspace{-1.7em}
\end{figure*}


==> graph/query_design.tex <==
\begin{figure*}[t!]
    \captionsetup[subfigure]{font=small,labelfont=small,aboveskip=0.05cm,belowskip=-0.15cm}
    \hspace{-5mm}
    \centering
    \begin{subfigure}{.31\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/query_design.csv}{\datatable}
            \begin{axis}[
                legend style={
                    nodes={scale=0.6}, 
                    anchor=north, 
                    at={(2.05, 1.15)}, 
                    /tikz/every even column/.append style={column sep=2mm},
                    legend columns=-1,
                },
                legend columns=-1,
                xlabel={Relative labeling cost (\%)},
                ylabel={Accuracy (\%)},
                width=1.0\linewidth,
                height=1.06\linewidth,
                ymin=45,
                ymax=75,
                ytick={50, 55, 60, 65, 70},
                xtick={0, 25, 50, 75, 100},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.4cm},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]

            \addplot [
                name path={CONVENTIONAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CONVENTIONAL-COST},
                y expr=\thisrow{CONVENTIONAL-ACC}+\thisrow{CONVENTIONAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CONVENTIONAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CONVENTIONAL-COST},
                y expr=\thisrow{CONVENTIONAL-ACC}-\thisrow{CONVENTIONAL-ACC-STD}
            ] {\datatable};

            \addplot[cRed2, draw=none, forget plot, fill opacity=0.3] fill between[of={CONVENTIONAL-U} and {CONVENTIONAL-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={CONVENTIONAL-COST},
                y={CONVENTIONAL-ACC}, 
                x error={CONVENTIONAL-COST-STD},
                y error={CONVENTIONAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{Conventional}}

            \addplot [
                name path={TOP1-L}, draw=none, forget plot, fill=none
            ] table [
                x={TOP1-COST},
                y expr=\thisrow{TOP1-ACC}+\thisrow{TOP1-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={TOP1-U}, draw=none, forget plot, fill=none
            ] table [
                x={TOP1-COST},
                y expr=\thisrow{TOP1-ACC}-\thisrow{TOP1-ACC-STD}
            ] {\datatable};

            \addplot[cGreen, draw=none, forget plot, fill opacity=0.3] fill between[of={TOP1-U} and {TOP1-L}];

            \addplot[
                cGreen,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cGreen}, 
                error mark=none, 
            ] table [
                x={TOP1-COST},
                y={TOP1-ACC}, 
                x error={TOP1-COST-STD},
                y error={TOP1-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{Top1}}

            \addplot [
                name path={TOP10-L}, draw=none, forget plot, fill=none
            ] table [
                x={TOP10-COST},
                y expr=\thisrow{TOP10-ACC}+\thisrow{TOP10-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={TOP10-U}, draw=none, forget plot, fill=none
            ] table [
                x={TOP10-COST},
                y expr=\thisrow{TOP10-ACC}-\thisrow{TOP10-ACC-STD}
            ] {\datatable};

            \addplot[cGreen2, draw=none, forget plot, fill opacity=0.3] fill between[of={TOP10-U} and {TOP10-L}];

            \addplot[
                cGreen2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cGreen2}, 
                error mark=none, 
            ] table [
                x={TOP10-COST},
                y={TOP10-ACC}, 
                x error={TOP10-COST-STD},
                y error={TOP10-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{Top10} (Bhattacharya \& Chakraborty, 2019)}

            \addplot [
                name path={CONFORMAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={CONFORMAL-COST},
                y expr=\thisrow{CONFORMAL-ACC}+\thisrow{CONFORMAL-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={CONFORMAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={CONFORMAL-COST},
                y expr=\thisrow{CONFORMAL-ACC}-\thisrow{CONFORMAL-ACC-STD}
            ] {\datatable};

            \addplot[cBlue2, draw=none, forget plot, fill opacity=0.3] fill between[of={CONFORMAL-U} and {CONFORMAL-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={CONFORMAL-COST},
                y={CONFORMAL-ACC}, 
                x error={CONFORMAL-COST-STD},
                y error={CONFORMAL-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{Conformal} ($\alpha\!=\!0.1$)}

            \addplot [
                name path={ORACLE-L}, draw=none, forget plot, fill=none
            ] table [
                x={ORACLE-COST},
                y expr=\thisrow{ORACLE-ACC}+\thisrow{ORACLE-ACC-STD}
            ] {\datatable};

            \addplot [
                name path={ORACLE-U}, draw=none, forget plot, fill=none
            ] table [
                x={ORACLE-COST},
                y expr=\thisrow{ORACLE-ACC}-\thisrow{ORACLE-ACC-STD}
            ] {\datatable};

            \addplot[cPink, draw=none, forget plot, fill opacity=0.3] fill between[of={ORACLE-U} and {ORACLE-L}];

            \addplot[
                cPink,
                dashed,
                dash pattern=on 1.8pt off 1.2pt, 
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                x dir=both, x explicit,
                error bar style={line width=0.6pt, draw=cPink}, 
                error mark=none, 
            ] table [
                x={ORACLE-COST},
                y={ORACLE-ACC}, 
                x error={ORACLE-COST-STD},
                y error={ORACLE-ACC-STD}
            ] {\datatable};
            \addlegendentry{\sftype{Oracle}}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy}
        \label{fig:candidate-(a)}
    \end{subfigure}
    \hspace{-2mm}
    \begin{subfigure}{.31\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/query_design.csv}{\datatable}
            \begin{axis}[
                xlabel={Round},
                ylabel={Relative labeling cost (\%)},
                width=1.0\linewidth,
                height=1.06\linewidth,
                ymin=5,
                ymax=105,
                xtick={2, 4, 6, 8},
                ytick={20, 40, 60, 80, 100},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.4cm},
                xmin=0.5,
                xmax=9.5,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$},
                yticklabel={$\pgfmathprintnumber{\tick}$}
            ]
            
            \addplot [
                name path={ORACLE-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{ORACLE-COST}+\thisrow{ORACLE-COST-STD}
            ] {\datatable};

            \addplot [
                name path={ORACLE-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{ORACLE-COST}-\thisrow{ORACLE-COST-STD}
            ] {\datatable};

            \addplot[cPink, fill opacity=0.3] fill between[of={ORACLE-U} and {ORACLE-L}];

            \addplot[
                cPink,
                dashed,
                dash pattern=on 1.8pt off 1.2pt, 
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cPink}, 
                error mark=none, 
            ] table [
                x={round},
                y={ORACLE-COST}, 
                y error={ORACLE-COST-STD}
            ] {\datatable};

            \addplot [
                name path={TOP1-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP1-COST}+\thisrow{TOP1-COST-STD}
            ] {\datatable};

            \addplot [
                name path={TOP1-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP1-COST}-\thisrow{TOP1-COST-STD}
            ] {\datatable};

            \addplot[cGreen, fill opacity=0.3] fill between[of={TOP1-U} and {TOP1-L}];

            \addplot[
                cGreen,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cGreen}, 
                error mark=none, 
            ] table [
                x={round},
                y={TOP1-COST}, 
                y error={TOP1-COST-STD}
            ] {\datatable};

            \addplot [
                name path={TOP10-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP10-COST}+\thisrow{TOP10-COST-STD}
            ] {\datatable};

            \addplot [
                name path={TOP10-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP10-COST}-\thisrow{TOP10-COST-STD}
            ] {\datatable};

            \addplot[cGreen2, fill opacity=0.3] fill between[of={TOP10-U} and {TOP10-L}];

            \addplot[
                cGreen2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cGreen2}, 
                error mark=none, 
            ] table [
                x={round},
                y={TOP10-COST}, 
                y error={TOP10-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CONVENTIONAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONVENTIONAL-COST}+\thisrow{CONVENTIONAL-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CONVENTIONAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONVENTIONAL-COST}-\thisrow{CONVENTIONAL-COST-STD}
            ] {\datatable};

            \addplot[cRed2, fill opacity=0.3] fill between[of={CONVENTIONAL-U} and {CONVENTIONAL-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CONVENTIONAL-COST}, 
                y error={CONVENTIONAL-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CONFORMAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONFORMAL-COST}+\thisrow{CONFORMAL-COST-STD}
            ] {\datatable};

            \addplot [
                name path={CONFORMAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONFORMAL-COST}-\thisrow{CONFORMAL-COST-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={CONFORMAL-U} and {CONFORMAL-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CONFORMAL-COST}, 
                y error={CONFORMAL-COST-STD}
            ] {\datatable};

            \end{axis}
        \end{tikzpicture}
        \caption{Relative labeling cost}
        \label{fig:candidate-(b)}
    \end{subfigure}
    \hspace{3mm}
    \begin{subfigure}{.31\linewidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/query_design.csv}{\datatable}
            \begin{axis}[
                xlabel={Round},
                ylabel={GT inclusion rate (\%)},
                width=1.0\linewidth,
                height=1.06\linewidth,
                ymin=0,
                ymax=105,
                xtick={2, 4, 6, 8},
                ytick={20, 40, 60, 80, 90, 100},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=-0.6cm},
                xmin=0.5,
                xmax=9.5,
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$}
            ]
            
            \addplot [
                name path={ORACLE-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{ORACLE-IR}+\thisrow{ORACLE-IR-STD}
            ] {\datatable};

            \addplot [
                name path={ORACLE-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{ORACLE-IR}-\thisrow{ORACLE-IR-STD}
            ] {\datatable};

            \addplot[cPink, fill opacity=0.3] fill between[of={ORACLE-U} and {ORACLE-L}];

            \addplot[
                cPink,
                dashed,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cPink}, 
                error mark=none, 
            ] table [
                x={round},
                y={ORACLE-IR}, 
                y error={ORACLE-IR-STD}
            ] {\datatable};
            
            \addplot [
                name path={TOP1-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP1-IR}+\thisrow{TOP1-IR-STD}
            ] {\datatable};

            \addplot [
                name path={TOP1-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP1-IR}-\thisrow{TOP1-IR-STD}
            ] {\datatable};

            \addplot[cGreen, fill opacity=0.3] fill between[of={TOP1-U} and {TOP1-L}];

            \addplot[
                cGreen,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cGreen}, 
                error mark=none, 
            ] table [
                x={round},
                y={TOP1-IR}, 
                y error={TOP1-IR-STD}
            ] {\datatable};

            \addplot [
                name path={TOP10-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP10-IR}+\thisrow{TOP10-IR-STD}
            ] {\datatable};

            \addplot [
                name path={TOP10-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{TOP10-IR}-\thisrow{TOP10-IR-STD}
            ] {\datatable};

            \addplot[cGreen2, fill opacity=0.3] fill between[of={TOP10-U} and {TOP10-L}];

            \addplot[
                cGreen2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cGreen2}, 
                error mark=none, 
            ] table [
                x={round},
                y={TOP10-IR}, 
                y error={TOP10-IR-STD}
            ] {\datatable};

            \addplot [
                name path={CONVENTIONAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONVENTIONAL-IR}+\thisrow{CONVENTIONAL-IR-STD}
            ] {\datatable};

            \addplot [
                name path={CONVENTIONAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONVENTIONAL-IR}-\thisrow{CONVENTIONAL-IR-STD}
            ] {\datatable};

            \addplot[cRed2, fill opacity=0.3] fill between[of={CONVENTIONAL-U} and {CONVENTIONAL-L}];

            \addplot[
                cRed2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cRed2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CONVENTIONAL-IR}, 
                y error={CONVENTIONAL-IR-STD}
            ] {\datatable};

            \addplot [
                name path={CONFORMAL-L}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONFORMAL-IR}+\thisrow{CONFORMAL-IR-STD}
            ] {\datatable};

            \addplot [
                name path={CONFORMAL-U}, draw=none, forget plot, fill=none
            ] table [
                x={round},
                y expr=\thisrow{CONFORMAL-IR}-\thisrow{CONFORMAL-IR-STD}
            ] {\datatable};

            \addplot[cBlue2, fill opacity=0.3] fill between[of={CONFORMAL-U} and {CONFORMAL-L}];

            \addplot[
                cBlue2,
                thick,
                mark=*,
                mark options={scale=0.4, solid},
                error bars/.cd,
                y dir=both, y explicit, 
                error bar style={line width=0.6pt, draw=cBlue2}, 
                error mark=none, 
            ] table [
                x={round},
                y={CONFORMAL-IR}, 
                y error={CONFORMAL-IR-STD}
            ] {\datatable};
            \end{axis}
        \end{tikzpicture}
        \caption{GT inclusion rate}
        \label{fig:candidate-(c)}
    \end{subfigure}
    \caption{Impact of the candidate set design evaluated on CIFAR-100 using the conventional query with all classes (\sftype{Conventional}),
    top-1 prediction from model (\sftype{Top1}), top-10 predictions from model (\sftype{Top10}),
    our method with conformal prediction with fixed $\alpha\!=\!0.1$ (\sftype{Conformal}($\alpha\!=\!0.1$)), and the smallest top-$k$ prediction sets always including the ground-truth class (\sftype{Oracle}).
    Note that \sftype{Top10} is a variant of the $n$-ary query~\citep{bhattacharya2019active} baseline.
    For comparison, the same entropy sampling is used to keep the accuracy at each round constant, focusing solely on the labeling cost and isolating the effect of the candidate set design.
    (a) Our method constantly outperforms the baselines both in accuracy (\%) and relative to labeling cost (\%).
    (b) Our design achieves a greater reduction in labeling cost compared to the baselines.
    (c) Our candidate set effectively includes the ground-truth class in over 90\% of cases ($=\!1-\alpha$), even when model accuracy is low.}
    \vspace{-1.5em}
    \label{fig:candidate}
\end{figure*}


==> graph/wall_time.tex <==
\begin{figure*}[h!]
    \centering
    \begin{minipage}[t!]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/time_complexity.csv}{\datatable}
            \begin{axis}[
                xlabel={Size of unlabeled set},
                ylabel={Wall-clock time (minutes)},
                ylabel near ticks,
                width=\linewidth,
                height=1.05\linewidth,
                xmin=-0.01,
                xmax=0.71,
                ymin=-0.1,
                ymax=3.1,
                ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
                xlabel style={yshift=0.25cm},
                ylabel style={yshift=0.2cm},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
                xticklabel={$\pgfmathprintnumber{\tick}$M},
                legend style={
                    nodes={scale=0.6}, 
                    legend columns=1,
                }
            ]
    
    
            \addplot [
                name path={cq-ent-U}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{cq-ent-mean}+\thisrow{cq-ent-std}
            ] {\datatable};
    
            \addplot [
                name path={cq-ent-L}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{cq-ent-mean}-\thisrow{cq-ent-std}
            ] {\datatable};
    
            \addplot[cRed2, forget plot, fill opacity=0.3] fill between[of={cq-ent-L} and {cq-ent-U}];
    
            \addplot[
                cRed2,
                thick,
            ] table [
                x={unlabeled-size-M},
                y={cq-ent-mean}, 
                y error={cq-ent-std}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+Ent}}
    
            \addplot [
                name path={csq-ent-U}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-ent-mean}+\thisrow{csq-ent-std}
            ] {\datatable};
    
            \addplot [
                name path={csq-ent-L}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-ent-mean}-\thisrow{csq-ent-std}
            ] {\datatable};
    
            \addplot[cBlue, forget plot, fill opacity=0.3] fill between[of={csq-ent-L} and {csq-ent-U}];
    
            \addplot[
                cBlue,
                thick,
            ] table [
                x={unlabeled-size-M},
                y={csq-ent-mean}, 
                y error={csq-ent-std}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Ent}}
    
            \addplot [
                name path={csq-cost-ent-U}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-cost-ent-mean}+\thisrow{csq-cost-ent-std}
            ] {\datatable};
    
            \addplot [
                name path={csq-cost-ent-L}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-cost-ent-mean}-\thisrow{csq-cost-ent-std}
            ] {\datatable};
    
            \addplot[cBlue2, forget plot, fill opacity=0.3] fill between[of={csq-cost-ent-L} and {csq-cost-ent-U}];
    
            \addplot[
                cBlue2,
                thick,
            ] table [
                x={unlabeled-size-M},
                y={csq-cost-ent-mean}, 
                y error={csq-cost-ent-std}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ+Cost(Ent)}}
    
            \addplot [
                name path={cq-badge-U}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{cq-badge-mean}+\thisrow{cq-badge-std}
            ] {\datatable};
    
            \addplot [
                name path={cq-badge-L}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{cq-badge-mean}-\thisrow{cq-badge-std}
            ] {\datatable};
    
            \addplot[cRed3, forget plot, fill opacity=0.3] fill between[of={cq-badge-L} and {cq-badge-U}];
    
            \addplot[
                cRed3,
                thick,
            ] table [
                x={unlabeled-size-M},
                y={cq-badge-mean}, 
                y error={cq-badge-std}
            ] {\datatable};
            \addlegendentry{\sftype{CQ+BADGE}}
    
            \addplot [
                name path={csq-U}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-mean}+\thisrow{csq-std}
            ] {\datatable};
    
            \addplot [
                name path={csq-L}, draw=none, forget plot, fill=none
            ] table [
                x={unlabeled-size-M},
                y expr=\thisrow{csq-mean}-\thisrow{csq-std}
            ] {\datatable};
    
            \addplot[Gray, forget plot, fill opacity=0.3] fill between[of={csq-L} and {csq-U}];
    
            \addplot[
                Gray,
                dashed,
                thick,
            ] table [
                x={unlabeled-size-M},
                y={csq-mean}, 
                y error={csq-std}
            ] {\datatable};
            \addlegendentry{\sftype{CSQ}}
    
            \end{axis}
        \end{tikzpicture}
        \caption{Wall‑clock time versus unlabeled pool size on ImageNet64x64.
        CSQ (dashed) runs in constant time, independent of pool size.
        Our sampling (\sftype{Cost(Ent)}) adds a negligible overhead, keeping the same linear complexity as plain entropy sampling.}
        \label{fig:wall-graph}
    \end{minipage}
    \hfill
    \begin{minipage}[t!]{0.49\textwidth}
        \centering
        \captionsetup{type=table}
        \caption{Detailed comparison of wall-clock time measured in \textit{minutes} (mean $\pm$ standard deviation across three different random seeds) with an unlabeled data pool of size 1.21 million from ImageNet64x64.
        The table decomposes the total runtime into \emph{Query} (for constructing candidate sets) and \emph{Sampling} (for selecting informative samples).
        While conventional querying strategies (\sftype{CQ+Ent} and \sftype{CQ+BADGE}) incur no query-time cost by presenting all classes to the oracle, the proposed \sftype{CSQ} framework introduces a marginal overhead ($<$0.05 minutes), thereby maintaining practical efficiency.
        Also, our cost-efficient sampling \sftype{Cost(Ent)} maintains the linear time complexity of standard entropy sampling, while adding only marginal additional cost.
        Together, these results show that the full pipeline \sftype{CSQ+Cost(Ent)} achieves competitive computational efficiency without sacrificing scalability.}
        \begin{tabularx}{\textwidth}{@{}cccc}
            \toprule
            & Query & Sampling & Total \\
            \midrule
            \sftype{CQ+Ent}          & 0.00$_{\pm0.00}$ & 2.29$_{\pm0.01}$ & 2.29$_{\pm0.01}$ \\
            \sftype{CQ+BADGE}        & 0.00$_{\pm0.00}$ & 17.64$_{\pm0.31}$ & 17.64$_{\pm0.31}$ \\
            \midrule
            \sftype{CSQ+Ent}         & 0.04$_{\pm0.01}$ & 2.27$_{\pm0.01}$ & 2.31$_{\pm0.01}$ \\
            \sftype{CSQ+Cost(Ent)}   & 0.04$_{\pm0.00}$ & 2.26$_{\pm0.02}$ & 2.31$_{\pm0.02}$ \\
            \bottomrule
            \label{tab:wall-table}
        \end{tabularx}
    \end{minipage}
\end{figure*}

